Generative View Synthesis: From Single-view Semantics to Novel-view Images

Content creation, central to applications such as virtual reality, can be a tedious and time-consuming. Recent image synthesis methods simplify this task by offering tools to generate new views from as little as a single input image, or by converting a semantic map into a photorealistic image. We propose to push the envelope further, and introduce Generative View Synthesis (GVS), which can synthesize multiple photorealistic views of a scene given a single semantic map. We show that the sequential application of existing techniques, e.g., semantics-to-image translation followed by monocular view synthesis, fail at capturing the scene's structure. In contrast, we solve the semantics-to-image translation in concert with the estimation of the 3D layout of the scene, thus producing geometrically consistent novel views that preserve semantic structures. We first lift the input 2D semantic map onto a 3D layered representation of the scene in feature space, thereby preserving the semantic labels of 3D geometric structures. We then project the layered features onto the target views to generate the final novel-view images. We verify the strengths of our method and compare it with several advanced baselines on three different datasets. Our approach also allows for style manipulation and image editing operations, such as the addition or removal of objects, with simple manipulations of the input style images and semantic maps respectively. Visit the project page at https://gvsnet.github.io.

==> images/depth/depth_figure.tex <==
%!TEX root = ../../main.tex

% Math to compute the sizes
\newlength{\oned}
\setlength{\oned}{1pt}
\newcommand{\fitscaled}{0.9}

\newlength{\numcropsd}
\setlength{\numcropsd}{4pt}

\newlength{\tgtd}
\setlength\tgtd{0.9\textwidth*\ratio{\oned}{\numcropsd}}

\captionsetup[subfigure]{labelformat=empty}
\centering

% \subfloat[RGB]{\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/input_img.png}}\
% \subfloat[MD~\cite{monodepth}]{\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/mono_depth_pred_disp.png}}~~
% \subfloat[Semantics]{\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/input_sem.png}}\
% \subfloat[Ours]{\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/ours_pred_disp.png}}\

\subfloat[\small RGB]{\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/input_img.png}}
\subfloat[\small MD~\cite{monodepth}]{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/mono_depth_pred_disp.png}};
    \draw[red,thick] (2.0,-2.0) rectangle (2.75,-0.75);
    % \draw[red,thick] (2.1,-3.15) rectangle (2.5,-2.5);
\end{tikzpicture}
}
\subfloat[\small Semantics]{\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/input_sem.png}}
\subfloat[\small Ours]{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscaled\tgtd]{images/depth/imgs/ours_pred_disp.png}};
    \draw[red,thick] (2.0,-2.0) rectangle (2.75,-0.75);
\end{tikzpicture}
}\


% \begin{tikzpicture}
%     \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=\textwidth]{some_image.jpg}};
%     \draw[red,ultra thick,rounded corners] (7.5,5.3) rectangle (9.4,6.2);
% \end{tikzpicture}

==> images/figure_4/results_table_3.tex <==
%!TEX root = ../../main.tex

% Math to compute the sizes
\newlength{\one}
\setlength{\one}{1pt}
\newcommand{\fitscale}{.9}

\newlength{\numcrops}
\setlength{\numcrops}{6pt}

\newlength{\tgt}
\setlength\tgt{\textwidth*\ratio{\one}{\numcrops}}

\captionsetup[subfigure]{labelformat=empty}
\centering

\tikzstyle{lookhere}=[red, thin]


\subfloat{\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_10_Ours_input_seg_real.png}}\
\subfloat{\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_10_AF_target_rgb_real.png}}~~
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_10_CVS_target_rgb_fake.png}};
    \draw[lookhere] (0.8,-2.05) rectangle ++(0.5, 0.95);
    \draw[lookhere] (1.25,-1.4) rectangle ++(0.27, 0.65);
\end{tikzpicture}
}\
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_10_SM_target_rgb_fake.png}};
    \draw[lookhere] (0.8,-2.05) rectangle ++(0.5, 0.95);
    \draw[lookhere] (1.25,-1.4) rectangle ++(0.27, 0.65);
\end{tikzpicture}
}\
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_10_AF_target_rgb_fake.png}};
    \draw[lookhere] (0.8,-2.05) rectangle ++(0.5, 0.95);
    \draw[lookhere] (1.25,-1.4) rectangle ++(0.27, 0.65);
\end{tikzpicture}
}\
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_10_Ours_target_rgb_fake.png}};
    \draw[lookhere] (0.8,-2.05) rectangle ++(0.5, 0.95);
    \draw[lookhere] (1.25,-1.4) rectangle ++(0.27, 0.65);
\end{tikzpicture}
}
\\ \vspace{-3mm}

% First row
\subfloat{\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_0_Ours_input_view_seg_real.png}}\
\subfloat{\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_0_target_rgb_real.png}}~~
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_0_CVS_view_10_target_rgb_fake.png}};
    \draw[lookhere] (0.05,-1.96) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}\
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_0_SM_view_10_target_rgb_fake.png}};
    \draw[lookhere] (0.05,-1.96) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}\
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_0_AF_view_10_target_rgb_fake.png}};
    \draw[lookhere] (0.05,-1.96) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}\
\subfloat{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_0_Ours_view_10_target_rgb_fake.png}};
    \draw[lookhere] (0.05,-1.96) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}
\\ \vspace{-3mm}

% Second row
\subfloat[\scriptsize Input Semantics]{\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_2_Ours_input_view_seg_real.png}}\
\subfloat[\scriptsize GT Target Image]{\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_2_target_rgb_real.png}}~~
\subfloat[\scriptsize SPADE\cite{spade}+CVS\cite{contvs}]{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_2_CVS_view_05_target_rgb_fake.png}};
    \draw[lookhere] (1.2,-1.55) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}\
\subfloat[\scriptsize SPADE\cite{spade}+SM\cite{zhou2018stereo}]{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_2_SM_view_05_target_rgb_fake.png}};
    \draw[lookhere] (1.2,-1.55) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}\
\subfloat[\scriptsize SPADE\cite{spade}+AF\cite{appflow}]{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_2_AF_view_05_target_rgb_fake.png}};
    \draw[lookhere] (1.2,-1.55) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}\
\subfloat[\scriptsize GVSNet (Ours)]{
\begin{tikzpicture}
    \node[anchor=north west,inner sep=0] at (0,0) {\includegraphics[width=\fitscale\tgt]{images/figure_4/imgs/row_2_Ours_view_05_target_rgb_fake.png}};
    \draw[lookhere] (1.2,-1.55) rectangle ++(0.6, 0.7);
\end{tikzpicture}
}


==> images/layered_sem/figure.tex <==
%!TEX root = ../../main.tex

% Math to compute the sizes
\newlength{\onel}
\setlength{\onel}{1pt}
\newcommand{\fitscalel}{.9}

\newlength{\numcropsl}
\setlength{\numcropsl}{9pt}

\newlength{\tgtl}
\setlength\tgtl{\textwidth*\ratio{\onel}{\numcropsl}}

\captionsetup[subfigure]{labelformat=empty}
\centering

% Semantic map
\subfloat[\scriptsize Input (L1)]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_0_input_seg_real.png}}\
\subfloat[\scriptsize L2]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_0_mul_layer_sem_001.png}}\
\subfloat[\scriptsize L3]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_0_mul_layer_sem_002.png}}\quad
\subfloat[\scriptsize Input (L1)]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_3_input_seg_real.png}}\
\subfloat[\scriptsize L2]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_3_mul_layer_sem_001.png}}\
\subfloat[\scriptsize L3]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_3_mul_layer_sem_002.png}}\quad
\subfloat[\scriptsize Input (L1)]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_5_input_seg_real.png}}\
\subfloat[\scriptsize L2]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_5_mul_layer_sem_001.png}}\
\subfloat[\scriptsize L3]{\includegraphics[width=\fitscalel\tgtl]{images/layered_sem/imgs/row_5_mul_layer_sem_002.png}}

==> images/scene_editing/editing_figure.tex <==
%!TEX root = ../../main.tex

% Math to compute the sizes
\newlength{\onee}
\setlength{\onee}{1pt}
\newcommand{\fitscalee}{2}

\newlength{\numcropse}
\setlength{\numcropse}{11pt}

\newlength{\tgte}
\setlength\tgte{\textwidth*\ratio{\onee}{\numcropse}}

\captionsetup[subfigure]{labelformat=empty}
\centering
% \footnotesize
\subfloat[\small Input Semantics]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_2_original_sem.png}}
\subfloat[\small Unedited: NV-1]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_2_original_nv_0.png}}
\subfloat[\small Edited: Insertion]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_2_edited_sem.png}}
\subfloat[\small Edited: NV-1]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_2_edited_nv_0.png}}
\subfloat[\small Edited: NV-2]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_2_edited_nv_1.png}}\

\subfloat[\small Input Semantics]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_1_original_sem.png}}
\subfloat[\small Unedited: NV-1]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_1_original_nv_0.png}}
\subfloat[\small Edited: Removal]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_1_edited_sem.png}}
\subfloat[\small Edited: NV-1]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_1_edited_nv_0.png}}
\subfloat[\small Edited: NV-2]{\includegraphics[width=\fitscalee\tgte]{images/scene_editing/imgs_new/scene_1_edited_nv_1.png}}
